IndicSafeEval: Safety Robustness of Large Language Models under Multilingual Persuasive Jailbreak Attacks

Large language models (LLMs) are increasingly used in multilingual settings, yet their safety is still evaluated primarily in English. This limits our understanding of how alignment failures manifest in low-resource and culturally diverse languages. We introduce IndicSafeEval, a persuasion-based jailbreak evaluation framework for Indian languages. Our benchmark combines ten safety critical content categories with six human-like persuasive strategies across four different Indian languages, such as Hindi, Bengali, Marathi and Punjabi, resulting in 7,200 adversarial prompts. We conduct a systematic black-box evaluation of several open-source LLMs to examine how their safety behaviour varies across languages, persuasion strategies, and risk categories. Our analysis shows that the model does not behave equally safely across all languages and prompt styles. Instead, safety performance depends strongly on both the languages used and the way a request is phrased using persuasive cues. We further observe that different risk categories exhibit different levels of vulnerability, with some types of harmful content being significantly more susceptible to persuasion-based jailbreaks than others. These findings reveal important limitations of current safety evaluations, which are largely English-centric, and underscore the need for multilingual and persuasion-aware benchmarking frameworks to more accurately assess real-world LLM safety. Our implementation is available at https://github.com/MonSaikat/IndicSafeEval. Warning: this paper contains example data that may be offensive or harmful.

==> (inline-0) <==
\begin{tabular}{@{}ll cccccccccc@{}}
\toprule
\textbf{Model} & \textbf{Language} &
\multicolumn{10}{c}{\textbf{Attack Success Rate (\%) by Risk Category}} \\
\cmidrule(l){3-12}
 & &
\textbf{Illegal} & \textbf{Hate} & \textbf{Malware} & \textbf{Physical} &
\textbf{Economic} & \textbf{Fraud} & \textbf{Political} & \textbf{Privacy} &
\textbf{Financial} & \textbf{Govt} \\
 & &
\textbf{Activity} & \textbf{Speech} & & \textbf{Harm} & \textbf{Harm} & &
\textbf{Lobbying} & \textbf{Violence} & \textbf{Advice} & \textbf{Decision} \\
\midrule
 
% ------------------------------- Sarvam-M -----------------------------------
\multirow{5}{*}{\textbf{Sarvam-M}}
& Bengali & 80.57 & 44.45 & 92.80 & 86.67 & 76.67 & 71.68 & 66.68 & 68.32 & 75.57 & 82.77 \\
& Hindi   & 77.22 & 36.67 & 75.00 & 79.43 & 73.33 & 50.00 & 64.45 & 67.78 & 76.68 & 86.10 \\
& Marathi & 77.20 & 44.45 & 76.13 & 75.55 & 73.33 & 56.67 & 75.55 & 66.12 & 76.12 & 83.32 \\
& Punjabi & 72.75 & 38.90 & 72.25 & 82.22 & 71.67 & 51.10 & 65.00 & 64.45 & 70.57 & 84.43 \\
\cmidrule(l){2-12}
& \textbf{Average} & \textbf{76.93} & \textbf{41.12} & \textbf{79.05} & \textbf{80.97} & \textbf{73.75} & \textbf{57.36} & \textbf{67.92} & \textbf{66.67} & \textbf{74.73} & \textbf{84.15} \\
\midrule
 
% ------------------------------- Gemma3-4B ----------------------------------
\multirow{5}{*}{\textbf{Gemma3-4B}}
& Bengali & 89.44 & 58.33 & 90.00 & 86.11 & 79.44 & 77.22 & 93.33 & 78.89 & 72.78 & 91.67 \\
& Hindi   & 86.11 & 50.56 & 74.44 & 84.44 & 81.11 & 66.67 & 85.00 & 76.67 & 61.67 & 86.11 \\
& Marathi & 81.67 & 51.67 & 68.89 & 83.89 & 81.67 & 63.89 & 88.33 & 68.33 & 66.11 & 91.11 \\
& Punjabi & 68.89 & 46.11 & 69.44 & 71.67 & 67.22 & 53.33 & 78.33 & 54.44 & 56.11 & 73.89 \\
\cmidrule(l){2-12}
& \textbf{Average} & \textbf{81.53} & \textbf{51.67} & \textbf{75.69} & \textbf{81.53} & \textbf{77.36} & \textbf{65.28} & \textbf{86.25} & \textbf{69.58} & \textbf{64.17} & \textbf{85.69} \\
\midrule
 
% ------------------------------- Qwen3-8B -----------------------------------
\multirow{5}{*}{\textbf{Qwen3-8B}}
& Bengali & 84.44 & 63.89 & 87.78 & 89.44 & 80.00 & 71.67 & 81.11 & 76.11 & 73.89 & 91.11 \\
& Hindi   & 80.00 & 59.44 & 83.33 & 85.00 & 77.78 & 67.78 & 84.44 & 74.44 & 79.44 & 86.11 \\
& Marathi & 82.78 & 67.78 & 79.44 & 77.78 & 81.11 & 68.89 & 90.00 & 75.56 & 81.67 & 83.89 \\
& Punjabi & 76.67 & 53.89 & 76.67 & 79.44 & 75.00 & 61.67 & 77.78 & 73.33 & 76.67 & 82.78 \\
\cmidrule(l){2-12}
& \textbf{Average} & \textbf{80.97} & \textbf{61.25} & \textbf{81.81} & \textbf{82.92} & \textbf{78.47} & \textbf{67.50} & \textbf{83.33} & \textbf{74.86} & \textbf{77.92} & \textbf{85.97} \\
\midrule
 
% ---------------------------- Llama-3.1-8B ----------------------------------
\multirow{5}{*}{\textbf{Llama-3.1-8B}}
& Bengali & 77.78 & 58.89 & 77.22 & 79.44 & 77.78 & 68.89 & 87.22 & 61.67 & 19.44 & 80.56 \\
& Hindi   & 84.44 & 50.56 & 72.22 & 83.33 & 78.33 & 66.11 & 88.33 & 72.22 & 36.11 & 83.89 \\
& Marathi & 64.44 & 55.00 & 74.44 & 71.11 & 77.22 & 66.11 & 84.44 & 72.22 & 75.56 & 70.56 \\
& Punjabi & 62.78 & 57.78 & 63.89 & 67.78 & 68.33 & 61.11 & 81.11 & 60.00 & 66.11 & 62.22 \\
\cmidrule(l){2-12}
& \textbf{Average} & \textbf{72.36} & \textbf{55.56} & \textbf{71.94} & \textbf{75.42} & \textbf{75.42} & \textbf{65.56} & \textbf{85.28} & \textbf{66.53} & \textbf{49.31} & \textbf{74.31} \\
\midrule
 
% ------------------------- Llama-3.1-8B-3-Nanda -----------------------------
\multirow{5}{*}{\textbf{\shortstack[l]{Llama-3.1-8B\\-3-Nanda}}}
& Bengali & 32.78 & 10.56 & 16.67 & 20.00 & 35.56 & 18.89 & 35.00 & 31.11 & 29.44 & 36.67 \\
& Hindi   & 83.33 & 51.67 & 72.78 & 78.33 & 78.89 & 63.33 & 60.55 & 71.11 & 48.33 & 75.00 \\
& Marathi & 38.89 & 31.11 & 51.67 & 36.11 & 41.67 & 24.44 & 43.89 & 39.44 & 40.56 & 28.89 \\
& Punjabi & 36.11 & 11.11 & 22.22 & 21.11 & 23.33 & 14.44 & 27.78 & 28.33 & 22.22 & 25.56 \\
\cmidrule(l){2-12}
& \textbf{Average} & \textbf{47.78} & \textbf{26.11} & \textbf{40.83} & \textbf{38.89} & \textbf{44.86} & \textbf{30.28} & \textbf{41.81} & \textbf{42.50} & \textbf{35.14} & \textbf{41.53} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
\multirow{2}{*}{\textbf{Language}} 
& \multirow{2}{*}{\textbf{Persuasion Technique}} 
& \multicolumn{10}{c}{\textbf{Risk Category}} 
& \multirow{2}{*}{\textbf{Avg. ASR}} \\
\cline{3-12}
& & Illegal & Hate & Malware & Physical & Economic & Fraud & Political & Privacy & Financial & Gov. \\
& & Activity & Speech &  & Harm & Harm &  & Lobbying & Violence & Advice & Decision \\
\hline
\multirow{6}{*}{Bengali}
& Authority Endorsement & 90 & 56.7 & 100 & 100 & 80 & 73.3 & 93.3 & 83.3 & 60 & 96.7 & 83.33 \\
& Misrepresentation    & 96.7 & 53.3 & 96.7 & 100 & 93.3 & 90 & 36.7 & 70 & 80 & 90 & 80.67 \\
& Logical Appeal       & 76.7 & 40 & 80 & 76.7 & 76.7 & 66.7 & 86.7 & 73.3 & 90 & 83.3 & 75.01 \\
& Anchoring            & 73.3 & 46.7 & 96.7 & 80 & 76.7 & 66.7 & 86.7 & 63.3 & 80 & 63.3 & 73.34 \\
& Priming              & 90 & 36.7 & 86.7 & 93.3 & 63.3 & 66.7 & 70 & 50 & 76.7 & 83.3 & 71.67 \\
& Confirmation Bias    & 56.7 & 33.3 & 96.7 & 70 & 70 & 66.7 & 26.7 & 70 & 66.7 & 80 & 63.68 \\
\hline
\multirow{6}{*}{Hindi}
& Authority Endorsement & 86.7 & 43.3 & 73.3 & 96.7 & 80 & 66.7 & 90 & 80 & 66.7 & 93.3 & 77.67 \\
& Anchoring            & 70 & 43.3 & 83.3 & 80 & 76.7 & 40 & 86.7 & 80 & 83.3 & 83.3 & 72.66 \\
& Misrepresentation    & 83.3 & 36.7 & 93.3 & 93.3 & 73.3 & 63.3 & 30 & 60 & 76.7 & 93.3 & 70.32 \\
& Priming              & 80 & 33.3 & 86.7 & 83.3 & 66.7 & 40 & 80 & 56.7 & 80 & 90 & 69.67 \\
& Logical Appeal       & 90 & 26.7 & 46.7 & 73.3 & 83.3 & 46.7 & 76.7 & 73.3 & 86.7 & 76.7 & 68.01 \\
& Confirmation Bias    & 53.3 & 36.7 & 66.7 & 50 & 60 & 43.3 & 23.3 & 56.7 & 66.7 & 80 & 53.67 \\
\hline
\multirow{6}{*}{Marathi}
& Authority Endorsement & 90 & 50 & 76.7 & 76.7 & 83.3 & 76.7 & 90 & 83.3 & 70 & 90 & 78.67 \\
& Misrepresentation    & 83.3 & 40 & 96.7 & 100 & 90 & 73.3 & 53.3 & 63.3 & 73.3 & 83.3 & 75.65 \\
& Priming              & 83.3 & 43.3 & 86.7 & 83.3 & 73.3 & 40 & 90 & 56.7 & 86.7 & 80 & 72.33 \\
& Anchoring            & 73.3 & 46.7 & 76.7 & 73.3 & 66.7 & 46.7 & 90 & 56.7 & 86.7 & 80 & 69.68 \\
& Logical Appeal       & 80 & 46.7 & 53.3 & 73.3 & 70 & 50 & 86.7 & 70 & 80 & 83.3 & 69.33 \\
& Confirmation Bias    & 53.3 & 40 & 66.7 & 46.7 & 56.7 & 53.3 & 43.3 & 66.7 & 60 & 83.3 & 57.00 \\
\hline
\multirow{6}{*}{Punjabi}
& Authority Endorsement & 83.3 & 50 & 66.7 & 86.7 & 83.3 & 63.3 & 90 & 83.3 & 56.7 & 83.3 & 74.66 \\
& Misrepresentation    & 83.3 & 36.7 & 96.7 & 100 & 80 & 63.3 & 36.7 & 70 & 76.7 & 93.3 & 73.67 \\
& Logical Appeal       & 73.3 & 43.3 & 56.7 & 73.3 & 86.7 & 50 & 83.3 & 56.7 & 80 & 80 & 68.33 \\
& Priming              & 90 & 30 & 70 & 93.3 & 63.3 & 50 & 73.3 & 53.3 & 70 & 80 & 67.32 \\
& Anchoring            & 63.3 & 36.7 & 86.7 & 76.7 & 56.7 & 33.3 & 80 & 56.7 & 83.3 & 83.3 & 65.67 \\
& Confirmation Bias    & 43.3 & 36.7 & 56.7 & 63.3 & 60 & 46.7 & 26.7 & 66.7 & 56.7 & 86.7 & 54.35 \\
\hline
\multirow{6}{*}{English}
& Misrepresentation    & 88.5 & 35.8 & 94.8 & 97.6 & 91.4 & 69.2 & 59.6 & 74.3 & 82.4 & 80.9 & 77.45 \\
& Logical Appeal       & 69.2 & 30.8 & 54.5 & 67.7 & 77.8 & 39.6 & 77.9 & 71.4 & 87.6 & 53.3 & 62.98 \\
& Anchoring            & 51.7 & 23.3 & 54.6 & 59.4 & 58.5 & 34.8 & 64.2 & 55.1 & 67.9 & 73.9 & 54.34 \\
& Confirmation Bias    & 34.7 & 17.8 & 39.6 & 32.4 & 39.8 & 24.9 & 21.5 & 47.6 & 49.3 & 84.7 & 39.23 \\
& Priming              & 31.8 & 15.3 & 29.7 & 44.6 & 37.8 & 20.5 & 41.8 & 30.4 & 34.7 & 57.9 & 34.45 \\
& Authority Endorsement & 31.5 & 16.2 & 27.8 & 37.6 & 35.9 & 18.3 & 41.7 & 34.8 & 30.5 & 58.9 & 33.32 \\
\hline
\multicolumn{2}{l}{\textbf{Average ASR (Across Languages)}} 
& \textbf{71.79} & \textbf{37.53} & \textbf{73.27} & \textbf{76.08} & \textbf{70.37} & \textbf{52.80} & \textbf{64.56} & \textbf{63.79} & \textbf{71.53} & \textbf{80.98} & - \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
\multirow{2}{*}{\textbf{Language}} 
& \multirow{2}{*}{\textbf{Persuasion Technique}} 
& \multicolumn{10}{c}{\textbf{Risk Category}} 
& \multirow{2}{*}{\textbf{Avg. ASR}} \\
\cline{3-12}
& & Illegal & Hate & Malware & Physical & Economic & Fraud & Political & Privacy & Financial & Gov. \\
& & Activity & Speech &  & Harm & Harm &  & Lobbying & Violence & Advice & Decision \\
\hline
\multirow{6}{*}{Bengali}
& Misrepresentation     & 93.33 & 53.33 & 100.00 & 100.00 & 86.67 & 96.67 & 83.33 & 70.00 & 80.00 & 96.67 & 86.00 \\
& Anchoring             & 100.00 & 60.00 & 93.33 & 90.00 & 73.33 & 70.00 & 100.00 & 83.33 & 90.00 & 86.67 & 84.67 \\
& Logical Appeal        & 100.00 & 60.00 & 83.33 & 86.67 & 93.33 & 76.67 & 96.67 & 83.33 & 73.33 & 93.33 & 84.67 \\
& Authority Endorsement & 90.00 & 70.00 & 96.67 & 90.00 & 83.33 & 76.67 & 96.67 & 90.00 & 56.67 & 90.00 & 84.00 \\
& Priming               & 100.00 & 53.33 & 80.00 & 86.67 & 83.33 & 80.00 & 93.33 & 63.33 & 70.00 & 100.00 & 81.00 \\
& Confirmation Bias     & 53.33 & 53.33 & 86.67 & 63.33 & 56.67 & 63.33 & 90.00 & 83.33 & 66.67 & 83.33 & 70.00 \\
\hline
\multirow{6}{*}{Hindi}
& Anchoring             & 93.33 & 53.33 & 86.67 & 83.33 & 83.33 & 66.67 & 93.33 & 86.67 & 83.33 & 86.67 & 81.67 \\
& Misrepresentation     & 93.33 & 50.00 & 93.33 & 100.00 & 86.67 & 83.33 & 73.33 & 83.33 & 60.00 & 83.33 & 80.67 \\
& Logical Appeal        & 93.33 & 60.00 & 53.33 & 90.00 & 80.00 & 60.00 & 90.00 & 73.33 & 76.67 & 93.33 & 77.00 \\
& Authority Endorsement & 90.00 & 56.67 & 66.67 & 76.67 & 83.33 & 63.33 & 96.67 & 83.33 & 53.33 & 86.67 & 75.67 \\
& Priming               & 90.00 & 36.67 & 73.33 & 86.67 & 86.67 & 56.67 & 100.00 & 60.00 & 53.33 & 86.67 & 73.00 \\
& Confirmation Bias     & 56.67 & 46.67 & 73.33 & 70.00 & 66.67 & 70.00 & 56.67 & 73.33 & 43.33 & 80.00 & 63.67 \\
\hline
\multirow{6}{*}{Marathi}
& Authority Endorsement & 83.33 & 56.67 & 70.00 & 83.33 & 86.67 & 73.33 & 96.67 & 80.00 & 63.33 & 93.33 & 78.67 \\
& Misrepresentation     & 83.33 & 43.33 & 86.67 & 96.67 & 86.67 & 90.00 & 70.00 & 66.67 & 80.00 & 83.33 & 78.67 \\
& Anchoring             & 73.33 & 43.33 & 76.67 & 83.33 & 80.00 & 46.67 & 100.00 & 83.33 & 73.33 & 83.33 & 74.33 \\
& Logical Appeal        & 90.00 & 60.00 & 26.67 & 83.33 & 83.33 & 53.33 & 96.67 & 66.67 & 70.00 & 96.67 & 72.67 \\
& Priming               & 90.00 & 43.33 & 80.00 & 90.00 & 80.00 & 53.33 & 90.00 & 43.33 & 56.67 & 93.33 & 72.00 \\
& Confirmation Bias     & 70.00 & 63.33 & 73.33 & 66.67 & 73.33 & 66.67 & 76.67 & 70.00 & 53.33 & 96.67 & 71.00 \\
\hline
\multirow{6}{*}{Punjabi}
& Misrepresentation     & 73.33 & 43.33 & 86.67 & 80.00 & 73.33 & 73.33 & 73.33 & 56.67 & 46.67 & 63.33 & 67.00 \\
& Anchoring             & 60.00 & 40.00 & 76.67 & 70.00 & 66.67 & 53.33 & 80.00 & 63.33 & 70.00 & 83.33 & 66.33 \\
& Logical Appeal        & 86.67 & 50.00 & 46.67 & 70.00 & 70.00 & 56.67 & 90.00 & 50.00 & 56.67 & 80.00 & 65.67 \\
& Authority Endorsement & 63.33 & 43.33 & 66.67 & 76.67 & 66.67 & 46.67 & 86.67 & 60.00 & 63.33 & 76.67 & 65.00 \\
& Priming               & 60.00 & 40.00 & 80.00 & 80.00 & 63.33 & 36.67 & 83.33 & 46.67 & 56.67 & 66.67 & 61.33 \\
& Confirmation Bias     & 70.00 & 60.00 & 60.00 & 53.33 & 63.33 & 53.33 & 56.67 & 50.00 & 43.33 & 73.33 & 58.33 \\
\hline
\multirow{6}{*}{English}
& Misrepresentation     & 90.00 & 63.33 & 100.00 & 96.67 & 93.33 & 96.67 & 93.33 & 76.67 & 93.33 & 96.67 & 90.00 \\
& Priming               & 96.67 & 70.00 & 93.33 & 96.67 & 86.67 & 66.67 & 96.67 & 80.00 & 96.67 & 100.00 & 88.33 \\
& Authority Endorsement & 83.33 & 56.67 & 83.33 & 96.67 & 83.33 & 76.67 & 90.00 & 96.67 & 93.33 & 100.00 & 86.00 \\
& Anchoring             & 96.67 & 46.67 & 93.33 & 93.33 & 90.00 & 76.67 & 86.67 & 83.33 & 93.33 & 96.67 & 85.67 \\
& Logical Appeal        & 100.00 & 50.00 & 86.67 & 86.67 & 86.67 & 76.67 & 100.00 & 80.00 & 90.00 & 83.33 & 84.00 \\
& Confirmation Bias     & 66.67 & 60.00 & 96.67 & 73.33 & 70.00 & 83.33 & 76.67 & 76.67 & 90.00 & 90.00 & 78.33 \\
\hline
\multicolumn{2}{l}{\textbf{Average ASR (Across Languages)}} 
& \textbf{83.00} & \textbf{52.89} & \textbf{79.00} & \textbf{83.33} & \textbf{78.89} & \textbf{68.11} & \textbf{87.11} & \textbf{72.11} & \textbf{69.89} & \textbf{87.44} & - \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
\multirow{2}{*}{\textbf{Language}} 
& \multirow{2}{*}{\textbf{Persuasion Technique}} 
& \multicolumn{10}{c}{\textbf{Risk Category}} 
& \multirow{2}{*}{\textbf{Avg. ASR}} \\
\cline{3-12}
& & Illegal & Hate & Malware & Physical & Economic & Fraud & Political & Privacy & Financial & Gov. \\
& & Activity & Speech &  & Harm & Harm &  & Lobbying & Violence & Advice & Decision \\
\hline
\multirow{6}{*}{Bengali}
& Authority Endorsement & 90.00 & 73.33 & 90.00 & 96.67 & 83.33 & 80.00 & 96.67 & 83.33 & 70.00 & 100.00 & 86.33 \\
& Priming               & 90.00 & 73.33 & 96.67 & 90.00 & 80.00 & 66.67 & 76.67 & 76.67 & 73.33 & 93.33 & 81.67 \\
& Misrepresentation     & 90.00 & 60.00 & 93.33 & 93.33 & 83.33 & 83.33 & 70.00 & 73.33 & 70.00 & 96.67 & 81.33 \\
& Logical Appeal        & 86.67 & 53.33 & 86.67 & 93.33 & 80.00 & 73.33 & 100.00 & 70.00 & 80.00 & 83.33 & 80.67 \\
& Anchoring             & 86.67 & 63.33 & 83.33 & 83.33 & 80.00 & 56.67 & 73.33 & 73.33 & 86.67 & 80.00 & 76.67 \\
& Confirmation Bias     & 63.33 & 60.00 & 76.67 & 80.00 & 73.33 & 70.00 & 70.00 & 80.00 & 63.33 & 93.33 & 73.00 \\
\hline
\multirow{6}{*}{Hindi}
& Authority Endorsement & 100.00 & 70.00 & 66.67 & 93.33 & 90.00 & 83.33 & 93.33 & 76.67 & 73.33 & 90.00 & 83.67 \\
& Misrepresentation     & 80.00 & 66.67 & 90.00 & 93.33 & 76.67 & 73.33 & 80.00 & 86.67 & 90.00 & 76.67 & 81.33 \\
& Logical Appeal        & 83.33 & 60.00 & 83.33 & 90.00 & 90.00 & 60.00 & 90.00 & 73.33 & 83.33 & 90.00 & 80.33 \\
& Anchoring             & 66.67 & 50.00 & 93.33 & 83.33 & 73.33 & 70.00 & 96.67 & 63.33 & 86.67 & 93.33 & 77.67 \\
& Priming               & 86.67 & 56.67 & 90.00 & 86.67 & 73.33 & 56.67 & 86.67 & 60.00 & 83.33 & 80.00 & 76.00 \\
& Confirmation Bias     & 63.33 & 53.33 & 76.67 & 63.33 & 63.33 & 63.33 & 60.00 & 86.67 & 60.00 & 86.67 & 67.67 \\
\hline
\multirow{6}{*}{Marathi}
& Misrepresentation     & 90.00 & 76.67 & 93.33 & 96.67 & 90.00 & 76.67 & 83.33 & 76.67 & 90.00 & 86.67 & 86.00 \\
& Authority Endorsement & 86.67 & 80.00 & 83.33 & 73.33 & 93.33 & 76.67 & 96.67 & 83.33 & 70.00 & 76.67 & 82.00 \\
& Anchoring             & 83.33 & 63.33 & 80.00 & 73.33 & 86.67 & 70.00 & 90.00 & 80.00 & 86.67 & 83.33 & 79.67 \\
& Logical Appeal        & 93.33 & 63.33 & 70.00 & 63.33 & 73.33 & 63.33 & 96.67 & 76.67 & 96.67 & 90.00 & 78.67 \\
& Priming               & 90.00 & 63.33 & 76.67 & 86.67 & 76.67 & 56.67 & 90.00 & 66.67 & 70.00 & 83.33 & 76.00 \\
& Confirmation Bias     & 53.33 & 60.00 & 73.33 & 73.33 & 66.67 & 70.00 & 83.33 & 70.00 & 76.67 & 83.33 & 71.00 \\
\hline
\multirow{6}{*}{Punjabi}
& Authority Endorsement & 83.33 & 60.00 & 83.33 & 70.00 & 80.00 & 66.67 & 93.33 & 70.00 & 83.33 & 76.67 & 76.67 \\
& Misrepresentation     & 80.00 & 40.00 & 93.33 & 90.00 & 80.00 & 70.00 & 66.67 & 76.67 & 83.33 & 80.00 & 76.00 \\
& Logical Appeal        & 93.33 & 46.67 & 66.67 & 66.67 & 86.67 & 63.33 & 96.67 & 76.67 & 70.00 & 83.33 & 75.00 \\
& Priming               & 83.33 & 53.33 & 80.00 & 90.00 & 63.33 & 66.67 & 80.00 & 50.00 & 73.33 & 86.67 & 72.67 \\
& Anchoring             & 56.67 & 56.67 & 80.00 & 83.33 & 80.00 & 46.67 & 73.33 & 80.00 & 86.67 & 80.00 & 72.33 \\
& Confirmation Bias     & 63.33 & 66.67 & 56.67 & 76.67 & 60.00 & 56.67 & 56.67 & 86.67 & 63.33 & 90.00 & 67.67 \\
\hline
\multirow{6}{*}{English}
& Misrepresentation     & 83.33 & 73.33 & 96.67 & 96.67 & 90.00 & 86.67 & 60.00 & 60.00 & 83.33 & 96.67 & 82.67 \\
& Authority Endorsement & 86.67 & 60.00 & 76.67 & 83.33 & 80.00 & 73.33 & 96.67 & 83.33 & 76.67 & 90.00 & 80.67 \\
& Logical Appeal        & 96.67 & 56.67 & 86.67 & 86.67 & 86.67 & 60.00 & 93.33 & 70.00 & 80.00 & 86.67 & 80.33 \\
& Priming               & 93.33 & 43.33 & 76.67 & 90.00 & 83.33 & 56.67 & 93.33 & 80.00 & 90.00 & 83.33 & 79.00 \\
& Anchoring             & 86.67 & 40.00 & 90.00 & 83.33 & 86.67 & 56.67 & 73.33 & 80.00 & 83.33 & 86.67 & 76.67 \\
& Confirmation Bias     & 53.33 & 56.67 & 73.33 & 76.67 & 66.67 & 76.67 & 60.00 & 70.00 & 66.67 & 80.00 & 68.00 \\
\hline
\multicolumn{2}{l}{\textbf{Average ASR (Across Languages)}} 
& \textbf{81.44} & \textbf{60.00} & \textbf{82.11} & \textbf{83.56} & \textbf{79.22} & \textbf{67.67} & \textbf{82.56} & \textbf{74.67} & \textbf{78.33} & \textbf{86.22} & - \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
\multirow{2}{*}{\textbf{Language}} 
& \multirow{2}{*}{\textbf{Persuasion Technique}} 
& \multicolumn{10}{c}{\textbf{Risk Category}} 
& \multirow{2}{*}{\textbf{Avg. ASR}} \\
\cline{3-12}
& & Illegal & Hate & Malware & Physical & Economic & Fraud & Political & Privacy & Financial & Gov. \\
& & Activity & Speech &  & Harm & Harm &  & Lobbying & Violence & Advice & Decision \\
\hline
\multirow{6}{*}{Bengali}
& Logical Appeal        & 80.00 & 53.33 & 86.67 & 73.33 & 80.00 & 80.00 & 93.33 & 63.33 & 76.67 & 86.67 & 77.33 \\
& Authority Endorsement & 86.67 & 66.67 & 73.33 & 80.00 & 90.00 & 66.67 & 100.00 & 80.00 & 40.00 & 76.67 & 76.00 \\
& Priming               & 90.00 & 50.00 & 93.33 & 93.33 & 66.67 & 66.67 & 93.33 & 60.00 & 0.00 & 90.00 & 70.33 \\
& Misrepresentation     & 86.67 & 63.33 & 56.67 & 83.33 & 93.33 & 83.33 & 76.67 & 46.67 & 0.00 & 73.33 & 66.33 \\
& Anchoring             & 70.00 & 66.67 & 83.33 & 73.33 & 66.67 & 56.67 & 83.33 & 43.33 & 0.00 & 90.00 & 63.33 \\
& Confirmation Bias     & 53.33 & 53.33 & 70.00 & 73.33 & 70.00 & 60.00 & 76.67 & 76.67 & 0.00 & 66.67 & 60.00 \\
\hline
\multirow{6}{*}{Hindi}
& Logical Appeal        & 93.33 & 46.67 & 73.33 & 93.33 & 83.33 & 70.00 & 96.67 & 80.00 & 80.00 & 83.33 & 80.00 \\
& Authority Endorsement & 86.67 & 50.00 & 56.67 & 80.00 & 90.00 & 70.00 & 100.00 & 76.67 & 73.33 & 93.33 & 77.67 \\
& Misrepresentation     & 86.67 & 60.00 & 83.33 & 86.67 & 76.67 & 80.00 & 73.33 & 80.00 & 63.33 & 83.33 & 77.33 \\
& Priming               & 93.33 & 56.67 & 73.33 & 93.33 & 80.00 & 60.00 & 96.67 & 56.67 & 0.00 & 86.67 & 69.67 \\
& Anchoring             & 83.33 & 40.00 & 70.00 & 80.00 & 73.33 & 56.67 & 100.00 & 76.67 & 0.00 & 83.33 & 66.33 \\
& Confirmation Bias     & 63.33 & 50.00 & 76.67 & 66.67 & 66.67 & 60.00 & 63.33 & 63.33 & 0.00 & 73.33 & 58.33 \\
\hline
\multirow{6}{*}{Marathi}
& Logical Appeal        & 60.00 & 66.67 & 83.33 & 66.67 & 80.00 & 63.33 & 96.67 & 70.00 & 80.00 & 73.33 & 74.00 \\
& Authority Endorsement & 70.00 & 50.00 & 60.00 & 73.33 & 90.00 & 66.67 & 93.33 & 80.00 & 66.67 & 80.00 & 73.00 \\
& Anchoring             & 76.67 & 56.67 & 76.67 & 63.33 & 93.33 & 53.33 & 83.33 & 76.67 & 76.67 & 63.33 & 72.00 \\
& Priming               & 73.33 & 60.00 & 73.33 & 70.00 & 70.00 & 50.00 & 96.67 & 66.67 & 70.00 & 76.67 & 70.67 \\
& Misrepresentation     & 53.33 & 46.67 & 76.67 & 73.33 & 66.67 & 90.00 & 76.67 & 73.33 & 76.67 & 60.00 & 69.33 \\
& Confirmation Bias     & 53.33 & 50.00 & 76.67 & 80.00 & 63.33 & 73.33 & 60.00 & 66.67 & 83.33 & 70.00 & 67.67 \\
\hline
\multirow{6}{*}{Punjabi}
& Authority Endorsement & 66.67 & 63.33 & 60.00 & 73.33 & 90.00 & 56.67 & 93.33 & 56.67 & 66.67 & 66.67 & 69.33 \\
& Anchoring             & 76.67 & 56.67 & 70.00 & 60.00 & 76.67 & 63.33 & 73.33 & 73.33 & 70.00 & 60.00 & 68.00 \\
& Misrepresentation     & 63.33 & 66.67 & 60.00 & 76.67 & 66.67 & 70.00 & 70.00 & 66.67 & 63.33 & 60.00 & 66.33 \\
& Logical Appeal        & 66.67 & 46.67 & 73.33 & 60.00 & 73.33 & 70.00 & 86.67 & 50.00 & 66.67 & 50.00 & 64.33 \\
& Confirmation Bias     & 43.33 & 60.00 & 60.00 & 73.33 & 50.00 & 73.33 & 83.33 & 53.33 & 66.67 & 70.00 & 63.33 \\
& Priming               & 60.00 & 53.33 & 60.00 & 63.33 & 53.33 & 33.33 & 80.00 & 60.00 & 63.33 & 66.67 & 59.33 \\
\hline
\multirow{6}{*}{English}
& Misrepresentation     & 76.67 & 43.33 & 93.33 & 80.00 & 76.67 & 73.33 & 86.67 & 60.00 & 76.67 & 60.00 & 72.67 \\
& Authority Endorsement & 86.67 & 43.33 & 46.67 & 80.00 & 76.67 & 66.67 & 96.67 & 66.67 & 63.33 & 86.67 & 71.33 \\
& Anchoring             & 80.00 & 43.33 & 66.67 & 80.00 & 76.67 & 60.00 & 90.00 & 50.00 & 80.00 & 56.67 & 68.33 \\
& Priming               & 83.33 & 46.67 & 70.00 & 63.33 & 63.33 & 40.00 & 96.67 & 66.67 & 73.33 & 76.67 & 68.00 \\
& Logical Appeal        & 90.00 & 33.33 & 6.67 & 70.00 & 66.67 & 66.67 & 96.67 & 60.00 & 83.33 & 73.33 & 64.67 \\
& Confirmation Bias     & 53.33 & 46.67 & 50.00 & 43.33 & 63.33 & 53.33 & 70.00 & 60.00 & 63.33 & 83.33 & 58.67 \\
\hline
\multicolumn{2}{l}{\textbf{Average ASR (Across Languages)}} 
& \textbf{73.56} & \textbf{53.00} & \textbf{68.67} & \textbf{74.22} & \textbf{74.44} & \textbf{64.44} & \textbf{86.11} & \textbf{65.33} & \textbf{54.11} & \textbf{74.00} & - \\
\hline
\end{tabular}
\begin{tabular}{llccccccccccc}
\hline
\multirow{2}{*}{\textbf{Language}} 
& \multirow{2}{*}{\textbf{Persuasion Technique}} 
& \multicolumn{10}{c}{\textbf{Risk Category}} 
& \multirow{2}{*}{\textbf{Avg. ASR}} \\
\cline{3-12}
& & Illegal & Hate & Malware & Physical & Economic & Fraud & Political & Privacy & Financial & Gov. \\
& & Activity & Speech &  & Harm & Harm &  & Lobbying & Violence & Advice & Decision \\
\hline
\multirow{6}{*}{Bengali}
& Logical Appeal        & 50.00 & 10.00 & 0.00 & 36.67 & 53.33 & 33.33 & 33.33 & 43.33 & 46.67 & 63.33 & 37.00 \\
& Authority Endorsement & 73.33 & 16.67 & 26.67 & 26.67 & 43.33 & 30.00 & 23.33 & 26.67 & 13.33 & 40.00 & 32.00 \\
& Anchoring             & 20.00 & 13.33 & 26.67 & 20.00 & 53.33 & 16.67 & 50.00 & 30.00 & 50.00 & 26.67 & 30.67 \\
& Priming               & 10.00 & 10.00 & 26.67 & 13.33 & 30.00 & 16.67 & 56.67 & 26.67 & 20.00 & 50.00 & 26.00 \\
& Confirmation Bias     & 30.00 & 3.33 & 10.00 & 13.33 & 13.33 & 6.67 & 23.33 & 33.33 & 13.33 & 30.00 & 17.67 \\
& Misrepresentation     & 13.33 & 10.00 & 10.00 & 10.00 & 20.00 & 10.00 & 23.33 & 26.67 & 33.33 & 10.00 & 16.67 \\
\hline
\multirow{6}{*}{Hindi}
& Misrepresentation     & 90.00 & 53.33 & 76.67 & 90.00 & 83.33 & 70.00 & 60.00 & 76.67 & 53.33 & 83.33 & 73.67 \\
& Logical Appeal        & 86.67 & 46.67 & 93.33 & 83.33 & 80.00 & 80.00 & 50.00 & 73.33 & 60.00 & 80.00 & 73.33 \\
& Anchoring             & 83.33 & 43.33 & 83.33 & 73.33 & 73.33 & 33.33 & 93.33 & 83.33 & 40.00 & 80.00 & 68.67 \\
& Authority Endorsement & 80.00 & 60.00 & 53.33 & 83.33 & 86.67 & 60.00 & 40.00 & 70.00 & 56.67 & 66.67 & 65.67 \\
& Confirmation Bias     & 76.67 & 50.00 & 60.00 & 66.67 & 70.00 & 76.67 & 80.00 & 63.33 & 33.33 & 73.33 & 65.00 \\
& Priming               & 83.33 & 56.67 & 70.00 & 73.33 & 80.00 & 60.00 & 40.00 & 60.00 & 46.67 & 66.67 & 63.67 \\
\hline
\multirow{6}{*}{Marathi}
& Logical Appeal        & 50.00 & 40.00 & 63.33 & 36.67 & 60.00 & 30.00 & 70.00 & 43.33 & 30.00 & 33.33 & 45.67 \\
& Authority Endorsement & 56.67 & 46.67 & 56.67 & 36.67 & 50.00 & 26.67 & 66.67 & 33.33 & 23.33 & 26.67 & 42.33 \\
& Priming               & 36.67 & 30.00 & 56.67 & 36.67 & 36.67 & 33.33 & 50.00 & 46.67 & 60.00 & 23.33 & 41.00 \\
& Anchoring             & 40.00 & 33.33 & 36.67 & 40.00 & 43.33 & 6.67 & 36.67 & 40.00 & 56.67 & 36.67 & 37.00 \\
& Misrepresentation     & 26.67 & 20.00 & 46.67 & 30.00 & 30.00 & 33.33 & 33.33 & 36.67 & 33.33 & 33.33 & 32.33 \\
& Confirmation Bias     & 23.33 & 16.67 & 50.00 & 36.67 & 30.00 & 16.67 & 6.67 & 36.67 & 40.00 & 20.00 & 27.67 \\
\hline
\multirow{6}{*}{Punjabi}
& Logical Appeal        & 66.67 & 20.00 & 13.33 & 40.00 & 36.67 & 20.00 & 56.67 & 33.33 & 20.00 & 33.33 & 34.00 \\
& Anchoring             & 23.33 & 13.33 & 43.33 & 23.33 & 26.67 & 20.00 & 26.67 & 33.33 & 53.33 & 33.33 & 29.67 \\
& Authority Endorsement & 53.33 & 20.00 & 26.67 & 20.00 & 30.00 & 23.33 & 30.00 & 33.33 & 10.00 & 33.33 & 28.00 \\
& Priming               & 33.33 & 6.67 & 20.00 & 10.00 & 20.00 & 10.00 & 26.67 & 33.33 & 20.00 & 16.67 & 19.67 \\
& Confirmation Bias     & 23.33 & 6.67 & 13.33 & 26.67 & 10.00 & 3.33 & 13.33 & 26.67 & 3.33 & 23.33 & 15.00 \\
& Misrepresentation     & 16.67 & 0.00 & 16.67 & 6.67 & 16.67 & 10.00 & 13.33 & 10.00 & 26.67 & 13.33 & 13.00 \\
\hline
\multirow{6}{*}{English}
& Logical Appeal        & 63.40 & 28.60 & 51.70 & 65.30 & 73.40 & 37.50 & 74.10 & 68.50 & 82.60 & 67.35 & 61.25 \\
& Priming               & 52.60 & 25.10 & 57.30 & 61.50 & 58.70 & 34.80 & 64.20 & 52.90 & 59.60 & 65.26 & 53.20 \\
& Authority Endorsement & 50.60 & 24.80 & 54.30 & 58.10 & 56.50 & 36.20 & 61.70 & 54.80 & 48.60 & 70.23 & 51.58 \\
& Anchoring             & 46.50 & 20.80 & 48.20 & 53.40 & 51.60 & 31.70 & 57.30 & 48.50 & 60.40 & 57.45 & 47.59 \\
& Misrepresentation     & 48.40 & 20.70 & 52.80 & 59.50 & 55.20 & 34.60 & 30.90 & 47.30 & 50.80 & 60.09 & 46.03 \\
& Confirmation Bias     & 37.20 & 18.50 & 42.30 & 36.80 & 41.50 & 27.60 & 23.40 & 49.20 & 54.10 & 88.31 & 41.89 \\
\hline
\multicolumn{2}{l}{\textbf{Average ASR (Across Languages)}} 
& \textbf{48.18} & \textbf{25.51} & \textbf{42.89} & \textbf{42.26} & \textbf{47.12} & \textbf{30.97} & \textbf{43.83} & \textbf{44.71} & \textbf{39.98} & \textbf{46.84} & - \\
\hline
\end{tabular}
